On the security of subspace subcodes of Reed-Solomon codes for public key encryption

This article discusses the security of McEliece-like encryption schemes using subspace subcodes of Reed-Solomon codes, i.e. subcodes of Reed-Solomon codes over $\mathbb{F}_{q^m}$ whose entries lie in a fixed collection of $\mathbb{F}_q$-subspaces of $\mathbb{F}_{q^m}$. These codes appear to be a natural generalisation of Goppa and alternant codes and provide a broader flexibility in designing code based encryption schemes. For the security analysis, we introduce a new operation on codes called the twisted product which yields a polynomial time distinguisher on such subspace subcodes as soon as the chosen $\mathbb{F}_q$-subspaces have dimension larger than $m/2$. From this distinguisher, we build an efficient attack which in particular breaks some parameters of a recent proposal due to Khathuria, Rosenthal and Weger.

==> src/diagram-thm.tex <==
  \begin{tikzpicture}[scale=0.8, every node/.style={minimum width=1.5cm, font=\scriptsize}]

    \node[align=center] (thm43) at (0,2)
    {
      Theorem~\ref{thm:generalise_connect}\\
      $\sh{\tsqb{\ExpCode (\SScode{\CC}{\SS})}}{} \subseteq
      \ExpCode_{}\left(\sqb{\CCSS}_{\Fq}\right)$
    };
    \node[align=center] (conj52) at (6,0) {
      Conjecture~\ref{conj:equality_generalise_connect}\\
      $\sh{\tsqb{\ExpCode(\SScode{\CC}{\SS})}}{} \supseteq
      \ExpCode_{}\left(\sqb{\CCSS}_{\Fq}\right)$
    };
    \node[align=center] (conj46) at (-6,0)
    {
      Conjecture~\ref{conj:twisted_sq}\\
      Typical dimension\\
      of $\ExpCode \tsqb{\RC_{|\SS}}$
    };
    \node[align=center] (equal1) at (3,-2)
    {
      $\sh{\tsqb{\ExpCode_{} (\SScode{\CC}{\SS})}}{} =
      \ExpCode_{}\left(\sqb{\CCSS}_{\Fq}\right)$
    };
    \node[align=center] (cor48) at (-2,-2)
    {
      Corollary~\ref{cor:dim_sq_SSRS}\\
      Upper bound\\
      for RS codes
    };
    \node[align=center] (cor47) at (-6,-2) {
      Corollary~\ref{cor:dim_twisted_square_shortened_random}\\
      Lower bound\\
      for random codes
    };
    \node[align=center] (thm49) at (-4,-5) {
      Theorem~\ref{thm:distinguisher}\\
      Distinguisher
    };
    \node[align=center] (conj54) at (9,-2)
    {
      Conjecture~\ref{conj:equality_sq_SScode}\\
      $\Prob{\sqb{\CCSS}_{\Fq} = \sq{\CC}_{|\SS^2}} \to 1$
    };
    \node[align=center] (equal2) at (6,-4)
    {
      $\sh{\tsqb{\ExpCode_{} (\SScode{\CC}{\SS})}}{} =
      \ExpCode_{}\left(\sq{\CC}_{|\SS^2}\right)$
    };
    \node[align=center] (thm57) at (9,-5)
    {
      Theorem~\ref{thm:SS_BGK}\\
      \cite{BGK19}
    };
    \node[align=center] (attack) at (6,-6)
    {
      Attack
    };

    \draw[->] (thm43) -- (equal1);
    \draw[->] (thm43) -- (cor48);
    \draw[->] (conj52) -- (equal1);
    \draw[->] (equal1) -- (equal2);
    \draw[->] (conj54) -- (equal2);
    \draw[->] (equal2) -- (attack);
    \draw[->] (thm57) -- (attack);
    \draw[->] (cor48) -- (thm49);
    \draw[->] (cor47) -- (thm49);
    \draw[->] (conj46) -- (cor47);
  \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../xgrs"
%%% End:

